Dual-Mode Wireless Devices for Adaptive Pull and Push-Based Communication

This paper introduces a dual-mode communication framework for wireless devices that integrates query-driven (pull) and event-driven (push) transmissions within a unified time-frame structure. Devices typically respond to information requests in pull mode, but if an anomaly is detected, they preempt the regular response to report the critical condition. Additionally, push-based communication is used to proactively send critical data without waiting for a request. This adaptive approach ensures timely, context-aware, and efficient data delivery across different network conditions. To achieve high energy efficiency, we incorporate a wake-up radio mechanism and we design a tailored medium access control (MAC) protocol that supports data traffic belonging to the different communication classes. A comprehensive system-level analysis is conducted, accounting for the wake-up control operation and evaluating three key performance metrics: the success probability of anomaly reports (push traffic), the success probability of query responses (pull traffic) and the total energy consumption. Numerical results characterize the system's behavior and highlight the inherent trade-off between push and pull success probabilities as a function of allocated communication resources. Our analysis demonstrates that the proposed approach achieves up to a 42% reduction in energy consumption per served packet compared to traditional approaches, while maintaining reliable support for both communication paradigms.

==> tikz/E_correlated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
scale only axis,
width=\four,
height=\four,
xlabel={\(\displaystyle \lambda_a = \lambda_q\) [packets/s]},
xmajorgrids,
xmin=8, xmax=52,
ylabel={\(\displaystyle \bar{E}\) [mJ]},
ymajorgrids,
ymin=0.12, ymax=1.08,
]
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
10 0.208652972
15 0.269686639
20 0.323851758
25 0.37394654
30 0.417895562
35 0.458679963
40 0.496160103
45 0.530009849
50 0.561174586

};
\addplot [draw=gray, fill=gray, forget plot, mark=square*, mark size=1, only marks]
table{%
x  y
10 0.400335629
15 0.465602237
20 0.523605305
25 0.574232715
30 0.62086247
35 0.662610394
40 0.69990453
45 0.735192572
50 0.765987783

};
\addplot [draw=lightskyblue, fill=lightskyblue, forget plot, mark=triangle*, mark size=1, only marks]
table{%
x  y
10 0.66028142
15 0.731729425
20 0.787968666
25 0.83832608
30 0.883433736
35 0.922774277
40 0.957591898
45 0.987421596
50 1.011752223
};
\addplot [semithick, darkblue, forget plot, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt,] %, mark=*, mark size=1, mark options={solid}]
table {%
10 0.208652972
15 0.269686639
20 0.323851758
25 0.37394654
30 0.417895562
35 0.458679963
40 0.496160103
45 0.530009849
50 0.561174586

};
%\addlegendentry{Q = 1}
\addplot [semithick, gray, forget plot, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt,] %, mark=square*, mark size=1, mark options={solid}]
table {%
10 0.400335629
15 0.465602237
20 0.523605305
25 0.574232715
30 0.62086247
35 0.662610394
40 0.69990453
45 0.735192572
50 0.765987783
};
%\addlegendentry{Q = 4}
\addplot [semithick, lightskyblue, forget plot, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt,] %, mark=triangle*, mark size=1, mark options={solid}]
table {%
10 0.66028142
15 0.731729425
20 0.787968666
25 0.83832608
30 0.883433736
35 0.922774277
40 0.957591898
45 0.987421596
50 1.011752223
};
% \addlegendentry{Q = 7}



\end{axis}

\end{tikzpicture}


==> tikz/E_vs_lambda.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
scale only axis,
width=\four,
height=\four,
xlabel={\(\displaystyle \lambda_a = \lambda_q\) [packets/s]},
xmajorgrids,
xmin=8, xmax=52,
ylabel={\(\displaystyle \bar{E}\) [mJ]},
ymajorgrids,
ymin=0.12, ymax=1.08,
]
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
10 0.165806893
15 0.216843772
20 0.266953074
25 0.315491
30 0.362203022
35 0.406680766
40 0.44849762
45 0.488143854
50 0.524813634
};
\addplot [draw=gray, fill=gray, forget plot, mark=square*, mark size=1, only marks]
table{%
x  y
10 0.338068616
15 0.39599586
20 0.451040382
25 0.504749646
30 0.557055781
35 0.606755551
40 0.652992921
45 0.695746782
50 0.734759968
};
\addplot [draw=lightskyblue, fill=lightskyblue, forget plot, mark=triangle*, mark size=1, only marks]
table{%
x  y
10 0.579869458
15 0.68826432
20 0.767091778
25 0.82895169
30 0.879862632
35 0.922343802
40 0.957546917
45 0.987391791
50 1.013128772
};
\addplot [semithick, darkblue, forget plot, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt,] %, mark=*, mark size=1, mark options={solid}]
table {%
10 0.165812367
15 0.216922755
20 0.26689897
25 0.315398078
30 0.362030983
35 0.406479714
40 0.44851992
45 0.488022335
50 0.52494377
};
%\addlegendentry{Q = 1}
\addplot [semithick, gray, forget plot, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt,] %, mark=square*, mark size=1, mark options={solid}]
table {%
10 0.338102088
15 0.396049948
20 0.450969155
25 0.504675518
30 0.55680497
35 0.606470719
40 0.652931623
45 0.69575406
50 0.734796534
};
%\addlegendentry{Q = 4}
\addplot [semithick, lightskyblue, forget plot, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt,] %, mark=triangle*, mark size=1, mark options={solid}]
table {%
10 0.579795758
15 0.688516842
20 0.766862301
25 0.828808495
30 0.879833088
35 0.922218908
40 0.957631476
45 0.987506815
50 1.013011069
};
% \addlegendentry{Q = 7}

\end{axis}

\end{tikzpicture}


==> tikz/E_vs_ps_correlated.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\twowidth,
    height=\twowidth,
    scale only axis,
    xlabel={$\bar{E}$ [mJ]},
    xmin=0, xmax=0.88,
    ylabel={$\bar{p}_s$},
    ymin=0.2, ymax=0.75,
    % Enable nodes near coords for labels
    nodes near coords,
    % Customize the node appearance
    point meta=explicit symbolic,
    every node near coord/.append style={
        font=\tiny,
        anchor=south,
    },
]

% Data: x, y, label
\addplot[draw=gray, fill=gray, mark=square*, mark size=1, only marks, nodes near coords style={color=gray, anchor=south}] 
    table[x=E, y=ps, meta=label, col sep=comma] {tikz/csv/correlated_a10_q20.csv};
% Connect the dots with a line
\addplot[draw=gray, semithick] 
table[x=E, y=ps, col sep=comma] {tikz/csv/correlated_a10_q20.csv};


\addplot[draw=darkblue, fill=darkblue, mark=*, mark size=1, only marks, nodes near coords style={color=darkblue, anchor=south, inner sep=1pt, xshift=2pt}] 
    table[x=E, y=ps, meta=label, col sep=comma] {tikz/csv/correlated_a15_q15.csv};

% Connect the dots with a line
\addplot[draw=darkblue, semithick] table[x=E, y=ps, col sep=comma] {tikz/csv/correlated_a15_q15.csv};


\addplot[draw=lightskyblue, fill=lightskyblue, mark=triangle*, mark size=1, only marks, nodes near coords style={color=lightskyblue, anchor=north, inner sep=0.8pt}] 
    table[x=E, y=ps, meta=label, col sep=comma] {tikz/csv/correlated_a20_q10.csv};

% Connect the dots with a line
\addplot[draw=lightskyblue, semithick] table[x=E, y=ps, col sep=comma] {tikz/csv/correlated_a20_q10.csv};

\end{axis}
\end{tikzpicture}


==> tikz/E_vs_ps_uncorrelated.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\twowidth,
    height=\twowidth,
    scale only axis,
    xlabel={$\bar{E}$ [mJ]},
    xmin=0, xmax=0.88,
    ylabel={$\bar{p}_s$},
    ymin=0.2, ymax=0.75,
    % Enable nodes near coords for labels
    nodes near coords,
    % Customize the node appearance
    point meta=explicit symbolic,
    every node near coord/.append style={
        font=\tiny,
        anchor=south,
    },
]

% Data: x, y, label
\addplot[draw=gray, fill=gray, mark=square*, mark size=1, only marks, nodes near coords style={color=gray, anchor=north, inner sep=0.9pt}] 
    table[x=E, y=ps, meta=label, col sep=comma] {tikz/csv/uncorrelated_a10_q20.csv};
% Connect the dots with a line
\addplot[draw=gray, semithick] 
table[x=E, y=ps, col sep=comma] {tikz/csv/uncorrelated_a10_q20.csv};

\addplot[draw=lightskyblue, fill=lightskyblue, mark=triangle*, mark size=1, only marks, nodes near coords style={color=lightskyblue, anchor=south, inner sep=1pt, xshift=0pt}] 
    table[x=E, y=ps, meta=label, col sep=comma] {tikz/csv/uncorrelated_a20_q10.csv};

% Connect the dots with a line
\addplot[draw=lightskyblue, semithick] table[x=E, y=ps, col sep=comma] {tikz/csv/uncorrelated_a20_q10.csv};


\addplot[draw=darkblue, fill=darkblue, mark=*, mark size=1, only marks, nodes near coords style={color=darkblue, anchor=west, inner sep=0.9pt, xshift=0pt}] 
    table[x=E, y=ps, meta=label, col sep=comma] {tikz/csv/uncorrelated_a15_q15.csv};

% Connect the dots with a line
\addplot[draw=darkblue, semithick] table[x=E, y=ps, col sep=comma] {tikz/csv/uncorrelated_a15_q15.csv};

\end{axis}
\end{tikzpicture}


==> tikz/benchmarks_E.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=\twowidth,
    width=\twowidth,
    scale only axis,
    xlabel={$P$},
    xmin=3, xmax=37,
    xtick={5,10,15,...,35},
    xlabel shift=-3.5pt,
    ylabel={$\bar{E}$ [mJ]},
    ymin=0.1, ymax=0.9,
    %ylabel shift=-3pt,
    xtick distance=3.5mm,
    tick align=inside,
    ]
    
    \addplot[style={darkblue,fill={darkblue}}, bar width=2pt, ybar=0pt, bar shift=-1pt] 
    table[x=P, y=E_wur, col sep=comma] 
    {tikz/csv/benchmarks.csv};
    
    \addplot[style={orange,fill={orange}}, bar width=2pt, ybar=0pt, bar shift=1pt] 
    table[x=P, y=E_mr, col sep=comma] 
    {tikz/csv/benchmarks.csv};
    
    % \addplot[black, semithick, dashed] 
    % table[x=P, y=E_rr, col sep=comma] 
    % {tikz/csv/benchmarks.csv};

    % \addplot[black, semithick, dotted] 
    % table[x=P, y=E_fsa, col sep=comma] 
    % {tikz/csv/benchmarks.csv};

    % RR
\addplot [black, dashed, semithick] 
table{
0 0.642
40 0.642
};
% FSA
\addplot [black, dotted, semithick] 
table{
0 0.66
40 0.66
};

\end{axis}
\end{tikzpicture}


==> tikz/benchmarks_ES.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=\twowidth,
    width=\twowidth,
    scale only axis,
    xlabel={$P$},
    xmin=3, xmax=37,
    xtick={5,10,15,...,35},
    xlabel shift=-3.5pt,
    ylabel={$\bar{E} / \bar{S}$ [mJ]},
    ymin=0.01, ymax=0.11,
    ytick={0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0.02, 0.04, 0.06, 0.08, 0.10},
    %ylabel shift=-3pt,
    xtick distance=3.5mm,
    tick align=inside,
    ]
    
    \addplot[style={darkblue,fill={darkblue}}, bar width=2pt, ybar=0pt, bar shift=-1pt] 
    table[x=P, y=ES_wur, col sep=comma] 
    {tikz/csv/benchmarks_ES.csv};
    
    \addplot[style={orange,fill={orange}}, bar width=2pt, ybar=0pt, bar shift=1pt] 
    table[x=P, y=ES_mr, col sep=comma] 
    {tikz/csv/benchmarks_ES.csv};
    
% RR
\addplot [black, dashed, semithick] 
table{
0 0.059847485
40 0.059847485
};
% FSA
\addplot [black, dotted, semithick] 
table{
0 0.074188977
40 0.074188977
};

\end{axis}
\end{tikzpicture}


==> tikz/legend_benchmarks.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={},
    ymin=0,
    ymax=1,
    ytick={},
    legend cell align={left},
    legend style={at={(0.5, 1,05)}, anchor=south, draw=none, fill=none, /tikz/every even column/.append style={column sep=5pt}},
    legend image code/.code={        
            \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,4pt);
    },
    legend columns=4,
    ]
MR
\addlegendimage{draw=darkblue,fill=darkblue}
\addlegendentry{WuR}
\addlegendimage{draw=orange,fill=orange}
\addlegendentry{MR}
\addlegendimage{black, dashed, semithick, line legend}
\addlegendentry{RR}
\addlegendimage{black, dotted, semithick, line legend}
\addlegendentry{FSA}

\end{axis}
\end{tikzpicture}



==> tikz/legend_four.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={},
    ymin=0,
    ymax=1,
    ytick={},
    legend cell align={left},
    legend style={at={(0.5, 0)}, anchor=center, draw=none, fill=none, /tikz/every even column/.append style={column sep=5pt}},
    legend columns = -1,
    ]

\addlegendimage{darkblue, only marks, mark=*, mark options={fill=darkblue}, mark size=2}
\addlegendentry{$Q = 1$}
\addlegendimage{gray, only marks, mark=square*, mark options={fill=gray}, mark size=2}
\addlegendentry{$Q = 4$}
\addlegendimage{lightskyblue, only marks, mark=triangle*, mark options={fill=lightskyblue}, mark size=2,}
\addlegendentry{$Q = 7$}
\addlegendimage{black, semithick}
\addlegendentry{$\bar{p}_a$}
\addlegendimage{black, dashed, semithick}
\addlegendentry{$\bar{p}_q$}
\addlegendimage{black, dashed, dash pattern=on 5pt off 3pt on 1pt off 3pt, semithick}
\addlegendentry{$\bar{E}$}

\end{axis}
\end{tikzpicture}



==> tikz/legend_three.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={},
    ymin=0,
    ymax=1,
    ytick={},
    legend cell align={left},
    legend style={at={(0.5, 1,05)}, anchor=south, draw=none, fill=none, /tikz/every even column/.append style={column sep=2pt}},
    legend columns = 3,
    ]

\addlegendimage{gray, only marks, mark=square*, mark options={fill=gray}, mark size=2}
\addlegendentry{\emph{a}) $\lambda_a =$ 10; $\lambda_q = 2 \lambda_a$}
    
\addlegendimage{darkblue, only marks, mark=*, mark options={fill=darkblue}, mark size=2}
\addlegendentry{\emph{b}) $\lambda_a = \lambda_q = 15$}


\addlegendimage{lightskyblue, only marks, mark=triangle*, mark options={fill=lightskyblue}, mark size=2,}
\addlegendentry{\emph{c}) $\lambda_a =$ 20; $\lambda_q = \lambda_a / 2$}

\end{axis}
\end{tikzpicture}



==> tikz/legend_three_squares.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={},
    ymin=0,
    ymax=1,
    ytick={},
    legend cell align={left},
    legend style={at={(0.5, 1,05)}, anchor=south, draw=none, fill=none, /tikz/every even column/.append style={column sep=5pt}},
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
    legend columns = 3,
    ]

\addlegendimage{draw=white,fill=gray}
\addlegendentry{\emph{a}) $\lambda_a =$ 10; $\lambda_q = 2 \lambda_a$}
\addlegendimage{draw=darkblue,fill=darkblue}
\addlegendentry{\emph{b}) $\lambda_a = \lambda_q = 15$}
\addlegendimage{draw=lightskyblue,fill=lightskyblue}
\addlegendentry{\emph{c}) $\lambda_a =$ 20; $\lambda_q = \lambda_a / 2$}
\addlegendimage{draw=darkblue,fill=darkblue}
\end{axis}
\end{tikzpicture}



==> tikz/pa_pq_correlated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
scale only axis,
width=\four,
height=\four,
xlabel={\(\displaystyle \lambda_a = \lambda_q\) [packets/s]},
xmajorgrids,
xmin=8, xmax=52,
ylabel={\(\displaystyle \bar{p}_a\), \(\displaystyle \bar{p}_q\)},
ymajorgrids,
ymin=0, ymax=1,
]
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
10 0.88955457
15 0.843079395
20 0.80197418
25 0.763851782
30 0.730389057
35 0.699316814
40 0.671383146
45 0.646436942
50 0.623291475
};
\addplot [draw=gray, fill=gray, forget plot, mark=square*, mark size=1, only marks]
table{%
x  y
10 0.824283837
15 0.764096562
20 0.706867862
25 0.656354824
30 0.609966981
35 0.569317038
40 0.534011669
45 0.501790491
50 0.474420362

};
\addplot [draw=lightskyblue, fill=lightskyblue, forget plot, mark size=1, mark=triangle*, only marks]
table{%
x  y
10 0.546894171
15 0.458649598
20 0.39855995
25 0.34927709
30 0.309771131
35 0.279357099
40 0.255500787
45 0.237450567
50 0.22523034
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
10 0.269871788
15 0.160029781
20 0.105513731
25 0.075790195
30 0.057724052
35 0.045684087
40 0.03706195
45 0.0307127
50 0.02588665
};
\addplot [draw=gray, fill=gray, forget plot, mark=square*, mark size=1, only marks]
table{%
x  y
10 0.707007585
15 0.530140861
20 0.381037381
25 0.279523066
30 0.211543445
35 0.165381606
40 0.132546618
45 0.108041709
50 0.089874093
};
\addplot [draw=lightskyblue, fill=lightskyblue, forget plot, mark=triangle*, mark size=1, only marks]
table{%
x  y
10 0.679938452
15 0.582100886
20 0.467624396
25 0.359890593
30 0.273716302
35 0.210166652
40 0.164274353
45 0.130783691
50 0.106644331
};
\addplot [semithick, darkblue, mark=*, mark size=1, mark options={solid}]
table {%
10 0.88955457
15 0.843079395
20 0.80197418
25 0.763851782
30 0.730389057
35 0.699316814
40 0.671383146
45 0.646436942
50 0.623291475
};
\addplot [semithick, gray, mark=square*, mark size=1, mark options={solid}]
table {%
10 0.824283837
15 0.764096562
20 0.706867862
25 0.656354824
30 0.609966981
35 0.569317038
40 0.534011669
45 0.501790491
50 0.474420362
};
\addplot [semithick, lightskyblue, mark=triangle*, mark size=1, mark options={solid}]
table {%
10 0.546894171
15 0.458649598

20 0.39855995
25 0.34927709
30 0.309771131
35 0.279357099
40 0.255500787
45 0.237450567
50 0.22523034
};
\addplot [semithick, darkblue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10 0.269871788
15 0.160029781
20 0.105513731
25 0.075790195
30 0.057724052
35 0.045684087
40 0.03706195
45 0.0307127
50 0.02588665
};
\addplot [semithick, gray, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
10 0.707007585
15 0.530140861
20 0.381037381
25 0.279523066
30 0.211543445
35 0.165381606
40 0.132546618
45 0.108041709
50 0.089874093
};
\addplot [semithick, lightskyblue, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
10 0.679938452
15 0.582100886
20 0.467624396
25 0.359890593
30 0.273716302
35 0.210166652
40 0.164274353
45 0.130783691
50 0.106644331
};
\end{axis}

\end{tikzpicture}


==> tikz/pa_vs_pq_equal_load.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=4cm,
width=5.5cm,
scale only axis,
% legend columns=-1,
legend cell align={left},
legend style={at={(0, 0)}, anchor=south west, /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \bar{p}_a\)},
xmajorgrids,
xmin=0, xmax=1.0,
ylabel={\(\displaystyle \bar{p}_q\)},
ymajorgrids,
ymin=0, ymax=0.8,
]
\addplot [draw=gray, fill=gray, mark=square*, only marks, mark size=1pt]
table{%
x  y
0.92607227 0
0.919486326 0.128216947
0.909850154 0.253881729
0.895161246 0.37518072
0.875695038 0.487013792
0.838336666 0.585225053
0.753618534 0.662717853
0.483969734 0.684095376
0.176284865 0.644916659
};
\addlegendentry{\emph{a}) $\lambda_a = 10$ alarms/s; $\lambda_q = 2 \lambda_a$}

\addplot [draw=darkblue, fill=darkblue, mark=*, only marks, mark size=1pt]
table{%
x  y
0.880633291 0
0.870165463 0.170369497
0.855007322 0.328622562
0.833002691 0.468227055

0.796645485 0.58393221
0.732271766 0.662284487
0.590585154 0.696107032
0.275649132 0.627631324
0.145004039 0.581327069
};
\addlegendentry{\emph{b}) $\lambda_a = 15$ alarms/s; $\lambda_q = \lambda_a$}


\addplot [draw=lightskyblue, fill=lightskyblue, mark=triangle*, only marks, mark size=1pt]
table{%
x  y
0.837949583 0
0.824771702 0.25244102
0.8039651 0.446685365
0.770025768 0.58158358
0.716466868 0.661238959
0.615811244 0.688030338
0.41196889 0.642101368
0.159023834 0.505724076
0.101357746 0.468274431
};
\addlegendentry{\emph{c}) $\lambda_a = 20$ alarms/s; $\lambda_q = \lambda_a / 2$}

\addplot [semithick, darkblue, forget plot]
table {%
0.880633291 0
0.870165463 0.170369497
0.855007322 0.328622562
0.833002691 0.468227055
0.796645485 0.58393221
0.732271766 0.662284487
0.590585154 0.696107032
0.275649132 0.627631324
0.145004039 0.581327069
};
\addplot [semithick, gray, forget plot]
table {%
0.92607227 0
0.919486326 0.128216947
0.909850154 0.253881729
0.895161246 0.37518072
0.875695038 0.487013792
0.838336666 0.585225053
0.753618534 0.662717853
0.483969734 0.684095376
0.176284865 0.644916659
};
\addplot [semithick, lightskyblue, forget plot]
table {%
0.837949583 0
0.824771702 0.25244102
0.8039651 0.446685365
0.770025768 0.58158358
0.716466868 0.661238959
0.615811244 0.688030338
0.41196889 0.642101368
0.159023834 0.505724076
0.101357746 0.468274431
};

\draw (axis cs:0.880633291,0.01) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{0};
\draw (axis cs:0.94607227,0.01) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0};
\draw (axis cs:0.81,0.01) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{0};
\draw (axis cs:0.870165463,0.180369497) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{1};
\draw (axis cs:0.939486326,0.138216947) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{1};
\draw (axis cs:0.8,0.22244102) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{1};
\draw (axis cs:0.855007322,0.338622562) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{2};
\draw (axis cs:0.929850154,0.263881729) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{2};
\draw (axis cs:0.775,0.416685365) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{2};
\draw (axis cs:0.833002691,0.478227055) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{3};
\draw (axis cs:0.915161246,0.38518072) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{3};
\draw (axis cs:0.745,0.55158358) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{3};
\draw (axis cs:0.796645485,0.59393221) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{4};
\draw (axis cs:0.895695038,0.497013792) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{4};
\draw (axis cs:0.696466868,0.631238959) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{4};
\draw (axis cs:0.605811244,0.653030338) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{5};
\draw (axis cs:0.85,0.59) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{5};
\draw (axis cs:0.72,0.675) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{5};
\draw (axis cs:0.40196889,0.607101368) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{6};
\draw (axis cs:0.75,0.68) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{6};
\draw (axis cs:0.585,0.705) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{6};
\draw (axis cs:0.149023834,0.470724076) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{7};
\draw (axis cs:0.47,0.7) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{7};
\draw (axis cs:0.265,0.637) node[
  scale=0.5,
  anchor=base west,
  text=darkblue,
  rotate=0.0
]{7};
\draw (axis cs:0.15,0.60) node[
  scale=0.5,
  anchor=base,
  text=darkblue,
  rotate=0.0
]{$Q=8$};
\draw (axis cs:0.136284865,0.654916659) node[
  scale=0.5,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$Q=8$};
\draw (axis cs:0.081357746,0.438274431) node[
  scale=0.5,
  anchor=base west,
  text=lightskyblue,
  rotate=0.0
]{$Q=8$};
\end{axis}

\end{tikzpicture}


==> tikz/pq-pa__vs_lambda_q_deadline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
scale only axis,
width=\four,
height=\four,
xlabel={\(\displaystyle \lambda_a = \lambda_q\) [packets/s]},
xmajorgrids,
xmin=8, xmax=52,
ylabel={\(\displaystyle \bar{p}_a\), \(\displaystyle \bar{p}_q\)},
ymajorgrids,
ymin=0, ymax=1,
]
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
10 0.918899204
15 0.870334566
20 0.824326266
25 0.782394092
30 0.743766355
35 0.708772819
40 0.677646078
45 0.649023226
50 0.624070859
};
\addplot [draw=gray, fill=gray, forget plot, mark=square*, mark size=1, only marks]
table{%
x  y
10 0.869650544
15 0.797343137
20 0.729601043
25 0.667850787
30 0.612656904
35 0.564696283
40 0.524028478
45 0.489575904
50 0.46011553
};
\addplot [draw=lightskyblue, fill=lightskyblue, forget plot, mark size=1, mark=triangle*, only marks]
table{%
x  y
10 0.37445486
15 0.272896037
20 0.236244644
25 0.216597496
30 0.203983988
35 0.195102632
40 0.189358093
45 0.185571269
50 0.182708439
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
10 0.283251178
15 0.170330479
20 0.1136267
25 0.082194776
30 0.062738909
35 0.049570974
40 0.040204327
45 0.03311216
50 0.027728487
};
\addplot [draw=gray, fill=gray, forget plot, mark=square*, mark size=1, only marks]
table{%
x  y
10 0.763341567
15 0.581940765
20 0.423946589
25 0.312177751
30 0.236242648
35 0.183537573
40 0.145863203
45 0.117890386
50 0.096746895
};
\addplot [draw=lightskyblue, fill=lightskyblue, forget plot, mark=triangle*, mark size=1, only marks]
table{%
x  y
10 0.764175312
15 0.627430909
20 0.488090669
25 0.367564675
30 0.276171733
35 0.210372783
40 0.164040726
45 0.13052923
50 0.106243719
};
\addplot [semithick, darkblue, mark=*, mark size=1, mark options={solid}]
table {%
10 0.918964744
15 0.870133266
20 0.824464347
25 0.782387997
30 0.743950714
35 0.709071742
40 0.67759175
45 0.649296664
50 0.623938581
};
\addplot [semithick, gray, mark=square*, mark size=1, mark options={solid}]
table {%
10 0.869468203
15 0.797466951
20 0.729831973
25 0.66791767
30 0.612896854
35 0.565082187
40 0.524152377
45 0.489442172
50 0.460147318
};
\addplot [semithick, lightskyblue, mark=triangle*, mark size=1, mark options={solid}]
table {%
10 0.374542264
15 0.272543371
20 0.236426758
25 0.216772981
30 0.203828618
35 0.195124395
40 0.189324799
45 0.18546051
50 0.182859306
};
\addplot [semithick, darkblue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10 0.283430632
15 0.170370217
20 0.113590568
25 0.08220138
30 0.062737987
35 0.049589394
40 0.040170687
45 0.033142877
50 0.027740889
};
\addplot [semithick, gray, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
10 0.763702584
15 0.582167541
20 0.423885631
25 0.31218025
30 0.236241816
35 0.183573199
40 0.145810258
45 0.117894607
50 0.096739773
};
\addplot [semithick, lightskyblue, dashed, mark=triangle*, mark size=1, mark options={solid}]
table {%
10 0.764393106
15 0.6275908
20 0.488027113
25 0.367864817
30 0.276268627
35 0.210609492
40 0.164112285
45 0.130696874
50 0.106086695
};
\end{axis}

\end{tikzpicture}


==> tikz/ps_vs_Q_correlated.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3.3cm,
    width=\twowidth,
    scale only axis,
    xlabel={$Q$},
    xmin=-0.5, xmax=8.5,
    xtick={0,1,...,8},
    xlabel shift=-3.5pt,
    %ylabel={\(\displaystyle \bar{p}_s\)},
    ymin=0, ymax=0.743,
    %ylabel shift=-3pt,
    ybar=0pt,
    bar width=2pt,
    xtick distance=3.5mm,
    tick align=inside,
    ]
    
    \addplot[style={gray,fill={gray}}] 
    table[x=Q, y=ps, col sep=comma] 
    {tikz/csv/correlated_a10_q20.csv};
    
    \addplot[style={darkblue,fill={darkblue}}] 
    table[x=Q, y=ps, col sep=comma] 
    {tikz/csv/correlated_a15_q15.csv};
    
    \addplot[style={lightskyblue,fill={lightskyblue}}] 
    table[x=Q, y=ps, col sep=comma] 
    {tikz/csv/correlated_a20_q10.csv};

\end{axis}
\end{tikzpicture}


==> tikz/ps_vs_Q_uncorrelated.tex <==
\begin{tikzpicture}

\begin{axis}[
    height=3.3cm,
    width=\twowidth,
    scale only axis,
    xlabel={$Q$},
    xmin=-0.5, xmax=8.5,
    xtick={0,1,...,8},
    xlabel shift=-3.5pt,
    ylabel={$\bar{p}_s$},
    ymin=0, ymax=0.743,
    ylabel shift=-3pt,
    ybar=0pt,
    bar width=2pt,
    xtick distance=3.5mm,
    tick align=inside,
    ]

    \addplot[style={gray,fill={gray}}] 
    table[x=Q, y=ps, col sep=comma] 
    {tikz/csv/uncorrelated_a10_q20.csv};
    
    \addplot[style={darkblue,fill={darkblue}}] 
    table[x=Q, y=ps, col sep=comma] 
    {tikz/csv/uncorrelated_a15_q15.csv};
    
    \addplot[style={lightskyblue,fill={lightskyblue}}] 
    table[x=Q, y=ps, col sep=comma] 
    {tikz/csv/uncorrelated_a20_q10.csv};

\end{axis}
\end{tikzpicture}

